Fundamental and homogeneous bases of Hopf algebras built from nonsymmetric operads

We introduce new partial order structures on the underlying sets of free nonsymmetric operads. These posets involve decorated ordered rooted trees, and their terminal intervals are lattices. These lattices are not graded, not self-dual, and not semi-distributive, but they are EL-shellable, and their M\"bius functions take values in $\{-1, 0, 1\}$. They admit sublattices on the families of $m$-Fuss-Catalan objects and of forests of trees. This latter order structure is used to construct two new bases for the natural Hopf algebras of free nonsymmetric operads: a fundamental basis and a homogeneous basis. Along with the already known elementary basis of these Hopf algebras, this yields a triple of bases. The situation is similar to what is observed in the Hopf algebras of Malvenuto-Reutenauer, Loday-Ronco, and noncommutative symmetric functions, each of which presents such triples of bases and basis changes involving, respectively, the right weak partial order, the Tamari partial order, and the Boolean lattice partial order.

==> Graphs/G1.tex <==
\def\Zoom{0.75}
\def\Scale{4.00}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,x={(-1cm,-1cm)},y={(1cm,-1cm)}]
        \DrawSquareGrid{1.50}{2.75}{1.00}{3.00}{0.25}
        %
        \node[GraphLabeledVertex](1)at(1.50,1.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \LeafSimple} \ULine{\GenA_1
            \LeafSimple} \ULine{\GenA_2 \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](2)at(1.50,3.0){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \LeafSimple} \ULine{\GenA_1
            \ULine{\GenA_2 \LeafSimple \LeafSimple}} \LeafSimple$
        };
        \node[GraphLabeledVertex](3)at(2.00,1.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \ULine{\GenA_1 \LeafSimple}}
            \LeafSimple \ULine{\GenA_2 \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](4)at(2.00,1.50){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \ULine{\GenA_1 \LeafSimple}}
            \ULine{\GenA_2 \LeafSimple \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](5)at(2.00,3.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \ULine{\GenA_1 \ULine{\GenA_2
            \LeafSimple \LeafSimple}}} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](6)at(2.50,1.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \ULine{\GenA_1 \LeafSimple} \LeafSimple}
            \LeafSimple \ULine{\GenA_2 \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](7)at(2.50,1.50){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \ULine{\GenA_1 \LeafSimple} \LeafSimple}
            \ULine{\GenA_2 \LeafSimple \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](8)at(2.50,2.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2
            \LeafSimple \LeafSimple}} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](9)at(2.50,3.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple
            \LeafSimple}} \LeafSimple} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](10)at(2.75,1.00){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \LeafSimple \LeafSimple}
            \LeafSimple \ULine{\GenA_2 \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](11)at(2.75,1.50){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \LeafSimple \LeafSimple}
            \ULine{\GenA_2 \LeafSimple \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](12)at(2.75,2.00){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \LeafSimple \ULine{\GenA_2
            \LeafSimple \LeafSimple}} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](13)at(2.75,2.50){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2 \LeafSimple
            \LeafSimple} \LeafSimple} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](14)at(2.75,3.00){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple \LeafSimple}}
            \LeafSimple \LeafSimple} \LeafSimple \LeafSimple$
        };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](3)--(6);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(7);
        \draw[GraphArc](5)--(9);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](6)--(10);
        \draw[GraphArc](7)--(8);
        \draw[GraphArc](7)--(11);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](8)--(12);
        \draw[GraphArc](9)--(14);
        \draw[GraphArc](10)--(11);
        \draw[GraphArc](11)--(12);
        \draw[GraphArc](12)--(13);
        \draw[GraphArc](13)--(14);
    \end{tikzpicture}
}


==> Graphs/G2.tex <==
\def\Zoom{0.85}
\def\Scale{2.20}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,x={(-1cm,-1cm)},y={(1cm,-1cm)}]
        \DrawSquareGrid{1.50}{2.75}{1.00}{3.00}{0.25}
        %
        \node[GraphLabeledVertex](1)at(1.50,1.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \LeafSimple} \ULine{\GenA_1
            \LeafSimple} \ULine{\GenA_2 \LeafSimple \LeafSimple}$ };
        \node[GraphLabeledVertex](2)at(1.50,3.00){
            $\GenA_3 \ULine{\GenA_3 \LeafSimple \LeafSimple \LeafSimple} \ULine{\GenA_1
            \ULine{\GenA_2 \LeafSimple \LeafSimple}} \LeafSimple$ };
        \node[GraphLabeledVertex](3)at(2.75,1.50){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \LeafSimple \LeafSimple}
            \ULine{\GenA_2 \LeafSimple \LeafSimple} \LeafSimple$ };
        \node[GraphLabeledVertex](4)at(2.75,2.50){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2 \LeafSimple
            \LeafSimple} \LeafSimple} \LeafSimple \LeafSimple$ };
        \node[GraphLabeledVertex](5)at(2.75,3.00){
            $\GenA_3 \ULine{\GenA_3 \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple \LeafSimple}}
            \LeafSimple \LeafSimple} \LeafSimple \LeafSimple$ };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](4)--(5);
    \end{tikzpicture}
}


==> Graphs/G3.tex <==
\def\Zoom{0.4}
\def\Scale{5.0}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,
    x={(0,-1cm)},y={(-1cm,-1cm)}, z={(1cm,-1cm)}]
        \DrawCubeGrid{1.50}{1.75}{2.00}{2.75}{1.00}{3.00}{0.25}
        \node[GraphVertex](1)at(1.50,2.00,1.00){};
        \node[GraphVertex](2)at(1.50,2.00,3.00){};
        \node[GraphVertex](3)at(1.50,2.50,1.00){};
        \node[GraphVertex](4)at(1.50,2.50,2.00){};
        \node[GraphVertex](5)at(1.50,2.50,3.00){};
        \node[GraphVertex](6)at(1.50,2.75,1.00){};
        \node[GraphVertex](7)at(1.50,2.75,2.00){};
        \node[GraphVertex](8)at(1.50,2.75,2.50){};
        \node[GraphVertex](9)at(1.50,2.75,3.00){};
        \node[GraphVertex](10)at(1.75,2.00,1.00){};
        \node[GraphVertex](11)at(1.75,2.00,1.50){};
        \node[GraphVertex](12)at(1.75,2.00,3.00){};
        \node[GraphVertex](13)at(1.75,2.50,1.00){};
        \node[GraphVertex](14)at(1.75,2.50,1.50){};
        \node[GraphVertex](15)at(1.75,2.50,2.00){};
        \node[GraphVertex](16)at(1.75,2.50,3.00){};
        \node[GraphVertex](17)at(1.75,2.75,1.00){};
        \node[GraphVertex](18)at(1.75,2.75,1.50){};
        \node[GraphVertex](19)at(1.75,2.75,2.00){};
        \node[GraphVertex](20)at(1.75,2.75,2.50){};
        \node[GraphVertex](21)at(1.75,2.75,3.00){};
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](1)--(10);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](2)--(12);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](3)--(6);
        \draw[GraphArc](3)--(13);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(7);
        \draw[GraphArc](4)--(15);
        \draw[GraphArc](5)--(9);
        \draw[GraphArc](5)--(16);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](6)--(17);
        \draw[GraphArc](7)--(8);
        \draw[GraphArc](7)--(19);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](8)--(20);
        \draw[GraphArc](9)--(21);
        \draw[GraphArc](10)--(11);
        \draw[GraphArc](10)--(13);
        \draw[GraphArc](11)--(12);
        \draw[GraphArc](11)--(14);
        \draw[GraphArc](12)--(16);
        \draw[GraphArc](13)--(14);
        \draw[GraphArc](13)--(17);
        \draw[GraphArc](14)--(15);
        \draw[GraphArc](14)--(18);
        \draw[GraphArc](15)--(16);
        \draw[GraphArc](15)--(19);
        \draw[GraphArc](16)--(21);
        \draw[GraphArc](17)--(18);
        \draw[GraphArc](18)--(19);
        \draw[GraphArc](19)--(20);
        \draw[GraphArc](20)--(21);
    \end{tikzpicture}
}


==> Graphs/G4.tex <==
\def\Zoom{0.4}
\def\Scale{5.0}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale, x={(-1cm,-1cm)},y={(1cm,-1cm)}]
        \DrawSquareGrid{2.00}{2.75}{1.50}{3.00}{0.25}
        %
        \node[GraphVertex](1)at(2.00,1.50){};
        \node[GraphVertex](2)at(2.00,3.00){};
        \node[GraphVertex](3)at(2.50,1.50){};
        \node[GraphVertex](4)at(2.50,2.00){};
        \node[GraphVertex](5)at(2.50,3.00){};
        \node[GraphVertex](6)at(2.75,1.50){};
        \node[GraphVertex](7)at(2.75,2.00){};
        \node[GraphVertex](8)at(2.75,2.50){};
        \node[GraphVertex](9)at(2.75,3.00){};
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](3)--(6);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(7);
        \draw[GraphArc](5)--(9);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](7)--(8);
        \draw[GraphArc](8)--(9);
    \end{tikzpicture}
}


==> Graphs/G5.tex <==
\def\Zoom{0.5}
\def\Scale{3}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,
    x={(0,-5cm)},y={(-1cm,-1cm)},z={(1cm,-1cm)}]
        \DrawCubeGrid{1.75}{2.00}{1.50}{3.00}{1.00}{4.00}{0.25}
        %
        \node[GraphLabeledVertex](1)at(1.75,1.50,1.00){
            $4 \ULine{1 \LeafSimple} \ULine{1 \LeafSimple} \ULine{1 \LeafSimple} \ULine{1
            \LeafSimple}$
        };
        \node[GraphLabeledVertex](2)at(1.75,1.50,4.00){
            $4 \ULine{1 \LeafSimple} \ULine{1 \LeafSimple} \ULine{1 \ULine{1 \LeafSimple}}
            \LeafSimple$
        };
        \node[GraphLabeledVertex](3)at(1.75,3.00,1.00){
            $4 \ULine{1 \LeafSimple} \ULine{1 \ULine{1 \LeafSimple}} \LeafSimple \ULine{1
            \LeafSimple}$
        };
        \node[GraphLabeledVertex](4)at(1.75,3.00,1.50){
            $4 \ULine{1 \LeafSimple} \ULine{1 \ULine{1 \LeafSimple}} \ULine{1 \LeafSimple}
            \LeafSimple$
        };
        \node[GraphLabeledVertex](5)at(1.75,3.00,4.00){
            $4 \ULine{1 \LeafSimple} \ULine{1 \ULine{1 \ULine{1 \LeafSimple}}} \LeafSimple
            \LeafSimple$
        };
        \node[GraphLabeledVertex](6)at(2.00,1.50,1.00){
            $4 \ULine{1 \ULine{1 \LeafSimple}} \LeafSimple \ULine{1 \LeafSimple} \ULine{1
            \LeafSimple}$
        };
        \node[GraphLabeledVertex](7)at(2.00,1.50,4.00){
            $4 \ULine{1 \ULine{1 \LeafSimple}} \LeafSimple \ULine{1 \ULine{1 \LeafSimple}}
            \LeafSimple$
        };
        \node[GraphLabeledVertex](8)at(2.00,1.75,1.00){
            $4 \ULine{1 \ULine{1 \LeafSimple}} \ULine{1 \LeafSimple} \LeafSimple \ULine{1
            \LeafSimple}$
        };
        \node[GraphLabeledVertex](9)at(2.00,1.75,1.50){
            $4 \ULine{1 \ULine{1 \LeafSimple}} \ULine{1 \LeafSimple} \ULine{1 \LeafSimple}
            \LeafSimple$
        };
        \node[GraphLabeledVertex](10)at(2.00,1.75,4.00){
            $4 \ULine{1 \ULine{1 \LeafSimple}} \ULine{1 \ULine{1 \LeafSimple}} \LeafSimple
            \LeafSimple$
        };
        \node[GraphLabeledVertex](11)at(2.00,3.00,1.00){
            $4 \ULine{1 \ULine{1 \ULine{1 \LeafSimple}}} \LeafSimple \LeafSimple \ULine{1
            \LeafSimple}$
        };
        \node[GraphLabeledVertex](12)at(2.00,3.00,1.50){
            $4 \ULine{1 \ULine{1 \ULine{1 \LeafSimple}}} \LeafSimple \ULine{1 \LeafSimple}
            \LeafSimple$
        };
        \node[GraphLabeledVertex](13)at(2.00,3.00,1.75){
            $4 \ULine{1 \ULine{1 \ULine{1 \LeafSimple}}} \ULine{1 \LeafSimple} \LeafSimple
            \LeafSimple$
        };
        \node[GraphLabeledVertex](14)at(2.00,3.00,4.00){
            $4 \ULine{1 \ULine{1 \ULine{1 \ULine{1 \LeafSimple}}}} \LeafSimple \LeafSimple
            \LeafSimple$
        };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](1)--(6);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](2)--(7);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](3)--(11);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(12);
        \draw[GraphArc](5)--(14);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](6)--(8);
        \draw[GraphArc](7)--(10);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](8)--(11);
        \draw[GraphArc](9)--(10);
        \draw[GraphArc](9)--(12);
        \draw[GraphArc](10)--(14);
        \draw[GraphArc](11)--(12);
        \draw[GraphArc](12)--(13);
        \draw[GraphArc](13)--(14);
    \end{tikzpicture}
}


==> Graphs/G6.tex <==
\def\Zoom{0.5}
\def\Scale{2.75}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,x={(-1cm,-1cm)},y={(1cm,-1cm)}]
        \DrawSquareGrid{1.50}{2.50}{1.00}{3.50}{0.50}
        %
        \node[GraphLabeledVertex](1)at(1.50,1.00){
            $3 \ULine{2 \LeafSimple \LeafSimple} \ULine{2 \LeafSimple \LeafSimple} \ULine{2
            \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](2)at(1.50,3.00){
            $3 \ULine{2 \LeafSimple \LeafSimple} \ULine{2 \LeafSimple \ULine{2 \LeafSimple
            \LeafSimple}} \LeafSimple$
        };
        \node[GraphLabeledVertex](3)at(1.50,3.50){
            $3 \ULine{2 \LeafSimple \LeafSimple} \ULine{2 \ULine{2 \LeafSimple \LeafSimple}
            \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](4)at(2.00,1.00){
            $3 \ULine{2 \LeafSimple \ULine{2 \LeafSimple \LeafSimple}} \LeafSimple \ULine{2
            \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](5)at(2.00,1.50){
            $3 \ULine{2 \LeafSimple \ULine{2 \LeafSimple \LeafSimple}} \ULine{2 \LeafSimple
            \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](6)at(2.00,3.00){
            $3 \ULine{2 \LeafSimple \ULine{2 \LeafSimple \ULine{2 \LeafSimple \LeafSimple}}}
            \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](7)at(2.00,3.50){
            $3 \ULine{2 \LeafSimple \ULine{2 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple}}
            \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](8)at(2.50,1.00){
            $3 \ULine{2 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple} \LeafSimple \ULine{2
            \LeafSimple \LeafSimple}$
        };
        \node[GraphLabeledVertex](9)at(2.50,1.50){
            $3 \ULine{2 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple} \ULine{2 \LeafSimple
            \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](10)at(2.50,2.00){
            $3 \ULine{2 \ULine{2 \LeafSimple \LeafSimple} \ULine{2 \LeafSimple \LeafSimple}}
            \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](11)at(2.50,3.00){
            $3 \ULine{2 \ULine{2 \LeafSimple \ULine{2 \LeafSimple \LeafSimple}} \LeafSimple}
            \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](12)at(2.50,3.50){
            $3 \ULine{2 \ULine{2 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple} \LeafSimple}
            \LeafSimple \LeafSimple$
        };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(4);
        \draw[GraphArc](2)--(3);
        \draw[GraphArc](2)--(6);
        \draw[GraphArc](3)--(7);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(8);
        \draw[GraphArc](5)--(6);
        \draw[GraphArc](5)--(9);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](6)--(11);
        \draw[GraphArc](7)--(12);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](9)--(10);
        \draw[GraphArc](10)--(11);
        \draw[GraphArc](11)--(12);
    \end{tikzpicture}
}


==> Graphs/G7.tex <==
\def\Zoom{0.6}
\def\Scale{3.0}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,
    x={(0,-1cm)},y={(-1cm,-1cm)}, z={(1cm,-1cm)}]
        \DrawCubeGrid{1.75}{2.75}{1.50}{3.50}{1.00}{4.00}{0.50}
        %
        \node[GraphLabeledVertex](1)at(1.75,1.50,1.00){
            $4 \ULine{3 \LeafSimple \LeafSimple \LeafSimple} \ULine{2 \LeafSimple
            \LeafSimple} \ULine{1 \LeafSimple} 0$
        };
        \node[GraphLabeledVertex](2)at(1.75,1.50,4.00){
            $4 \ULine{3 \LeafSimple \LeafSimple \LeafSimple} \ULine{2 \LeafSimple
            \LeafSimple} \ULine{1 0} \LeafSimple$
        };
        \node[GraphLabeledVertex](3)at(1.75,3.50,1.50){
            $4 \ULine{3 \LeafSimple \LeafSimple \LeafSimple} \ULine{2 \ULine{1 \LeafSimple}
            \LeafSimple} 0 \LeafSimple$
        };
        \node[GraphLabeledVertex](4)at(1.75,3.50,3.00){
            $4 \ULine{3 \LeafSimple \LeafSimple \LeafSimple} \ULine{2 \ULine{1 \LeafSimple}
            0} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](5)at(1.75,3.50,4.00){
            $4 \ULine{3 \LeafSimple \LeafSimple \LeafSimple} \ULine{2 \ULine{1 0}
            \LeafSimple} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](6)at(2.75,1.75,1.50){
            $4 \ULine{3 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple \LeafSimple} \ULine{1
            \LeafSimple} 0 \LeafSimple$
        };
        \node[GraphLabeledVertex](7)at(2.75,1.75,4.00){
            $4 \ULine{3 \ULine{2 \LeafSimple \LeafSimple} \LeafSimple \LeafSimple} \ULine{1
            0} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](8)at(2.75,2.50,1.75){
            $4 \ULine{3 \ULine{2 \LeafSimple \LeafSimple} \ULine{1 \LeafSimple} \LeafSimple}
            0 \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](9)at(2.75,2.50,2.00){
            $4 \ULine{3 \ULine{2 \LeafSimple \LeafSimple} \ULine{1 \LeafSimple} 0}
            \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](10)at(2.75,2.50,4.00){
            $4 \ULine{3 \ULine{2 \LeafSimple \LeafSimple} \ULine{1 0} \LeafSimple}
            \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](11)at(2.75,3.50,1.75){
            $4 \ULine{3 \ULine{2 \ULine{1 \LeafSimple} \LeafSimple} \LeafSimple \LeafSimple}
            0 \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](12)at(2.75,3.50,2.50){
            $4 \ULine{3 \ULine{2 \ULine{1 \LeafSimple} \LeafSimple} 0 \LeafSimple}
            \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](13)at(2.75,3.50,3.00){
            $4 \ULine{3 \ULine{2 \ULine{1 \LeafSimple} 0} \LeafSimple \LeafSimple}
            \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](14)at(2.75,3.50,4.00){
            $4 \ULine{3 \ULine{2 \ULine{1 0} \LeafSimple} \LeafSimple \LeafSimple}
            \LeafSimple \LeafSimple \LeafSimple$
        };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(3);
        \draw[GraphArc](1)--(6);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](2)--(7);
        \draw[GraphArc](3)--(4);
        \draw[GraphArc](3)--(11);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(13);
        \draw[GraphArc](5)--(14);
        \draw[GraphArc](6)--(7);
        \draw[GraphArc](6)--(8);
        \draw[GraphArc](7)--(10);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](8)--(11);
        \draw[GraphArc](9)--(10);
        \draw[GraphArc](9)--(12);
        \draw[GraphArc](10)--(14);
        \draw[GraphArc](11)--(12);
        \draw[GraphArc](12)--(13);
        \draw[GraphArc](13)--(14);
    \end{tikzpicture}
}


==> Graphs/G8.tex <==
\def\Zoom{0.5}
\def\Scale{5.0}
\scalebox{\Zoom}{
    \begin{tikzpicture}[Centering,scale=\Scale,
    x={(0,-1.5cm)}, y={(-1cm,-1cm)}, z={(1cm,-1cm)}]
        \DrawCubeGrid{1.75}{2.50}{1.50}{3.00}{1.00}{4.50}{0.25}
        %
        \node[GraphLabeledVertex](1)at(1.75,1.50,1.00){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \LeafSimple}
            \ULine{\GenA_2 \LeafSimple \LeafSimple} \GenA_0$
        };
        \node[GraphLabeledVertex](2)at(1.75,1.50,4.00){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \LeafSimple}
            \ULine{\GenA_2 \LeafSimple \GenA_0} \LeafSimple$
        };
        \node[GraphLabeledVertex](3)at(1.75,1.50,4.50){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \LeafSimple}
            \ULine{\GenA_2 \GenA_0 \LeafSimple} \LeafSimple$
        };
        \node[GraphLabeledVertex](4)at(1.75,3.00,1.50){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \ULine{\GenA_2
            \LeafSimple \LeafSimple}} \GenA_0 \LeafSimple$
        };
        \node[GraphLabeledVertex](5)at(1.75,3.00,4.00){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \ULine{\GenA_2
            \LeafSimple \GenA_0}} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](6)at(1.75,3.00,4.50){
            $4 \ULine{\GenA_2 \LeafSimple \LeafSimple} \ULine{\GenA_1 \ULine{\GenA_2
            \GenA_0 \LeafSimple}} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](7)at(2.00,1.75,1.50){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \LeafSimple}} \ULine{\GenA_2
            \LeafSimple \LeafSimple} \GenA_0 \LeafSimple$
        };
        \node[GraphLabeledVertex](8)at(2.00,1.75,4.00){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \LeafSimple}} \ULine{\GenA_2
            \LeafSimple \GenA_0} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](9)at(2.00,1.75,4.50){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \LeafSimple}} \ULine{\GenA_2
            \GenA_0 \LeafSimple} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](10)at(2.00,3.00,1.75){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple
            \LeafSimple}}} \GenA_0 \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](11)at(2.00,3.00,4.00){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple
            \GenA_0}}} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](12)at(2.00,3.00,4.50){
            $4 \ULine{\GenA_2 \LeafSimple \ULine{\GenA_1 \ULine{\GenA_2 \GenA_0
            \LeafSimple}}} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](13)at(2.50,1.75,1.50){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \LeafSimple} \ULine{\GenA_2
            \LeafSimple \LeafSimple} \GenA_0 \LeafSimple$
        };
        \node[GraphLabeledVertex](14)at(2.50,1.75,4.00){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \LeafSimple} \ULine{\GenA_2
            \LeafSimple \GenA_0} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](15)at(2.50,1.75,4.50){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \LeafSimple} \ULine{\GenA_2
            \GenA_0 \LeafSimple} \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](16)at(2.50,2.00,1.75){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2 \LeafSimple
            \LeafSimple}} \GenA_0 \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](17)at(2.50,2.00,4.00){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2 \LeafSimple
            \GenA_0}} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](18)at(2.50,2.00,4.50){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \LeafSimple} \ULine{\GenA_2 \GenA_0
            \LeafSimple}} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](19)at(2.50,3.00,1.75){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple \LeafSimple}}
            \LeafSimple} \GenA_0 \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](20)at(2.50,3.00,2.00){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple \LeafSimple}}
            \GenA_0} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](21)at(2.50,3.00,4.00){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \ULine{\GenA_2 \LeafSimple \GenA_0}}
            \LeafSimple} \LeafSimple \LeafSimple \LeafSimple$
        };
        \node[GraphLabeledVertex](22)at(2.50,3.00,4.50){
            $4 \ULine{\GenA_2 \ULine{\GenA_1 \ULine{\GenA_2 \GenA_0 \LeafSimple}}
            \LeafSimple} \LeafSimple \LeafSimple \LeafSimple$
        };
        \draw[GraphArc](1)--(2);
        \draw[GraphArc](1)--(4);
        \draw[GraphArc](1)--(7);
        \draw[GraphArc](2)--(3);
        \draw[GraphArc](2)--(5);
        \draw[GraphArc](2)--(8);
        \draw[GraphArc](3)--(6);
        \draw[GraphArc](3)--(9);
        \draw[GraphArc](4)--(5);
        \draw[GraphArc](4)--(10);
        \draw[GraphArc](5)--(6);
        \draw[GraphArc](5)--(11);
        \draw[GraphArc](6)--(12);
        \draw[GraphArc](7)--(8);
        \draw[GraphArc](7)--(10);
        \draw[GraphArc](7)--(13);
        \draw[GraphArc](8)--(9);
        \draw[GraphArc](8)--(11);
        \draw[GraphArc](8)--(14);
        \draw[GraphArc](9)--(12);
        \draw[GraphArc](9)--(15);
        \draw[GraphArc](10)--(11);
        \draw[GraphArc](10)--(19);
        \draw[GraphArc](11)--(12);
        \draw[GraphArc](11)--(21);
        \draw[GraphArc](12)--(22);
        \draw[GraphArc](13)--(14);
        \draw[GraphArc](13)--(16);
        \draw[GraphArc](14)--(15);
        \draw[GraphArc](14)--(17);
        \draw[GraphArc](15)--(18);
        \draw[GraphArc](16)--(17);
        \draw[GraphArc](16)--(19);
        \draw[GraphArc](17)--(18);
        \draw[GraphArc](17)--(21);
        \draw[GraphArc](18)--(22);
        \draw[GraphArc](19)--(20);
        \draw[GraphArc](20)--(21);
        \draw[GraphArc](21)--(22);
    \end{tikzpicture}
}

